LPD-Aware Uplink CSI-based 5G NR Downlink Synchronization for Tactical Networks

5G NR is touted to be an attractive candidate for tactical networks owing to its versatility, scalability, and low cost. However, tactical networks need to be stealthy, where an adversary is not able to detect or intercept the tactical communication. In this paper, we investigate the stealthiness of 5G NR by looking at the probability with which an adversary that monitors the downlink synchronization signals can detect the presence of the network. We simulate a single-cell single-eavesdropper scenario and evaluate the probability with which the eavesdropper can detect the synchronization signal block when using either a correlator or an energy detector. We show that this probability is close to $ 100\% $ suggesting that 5G out-of-the-box is not suitable for a tactical network. We then propose utilizing the uplink channel-state-information to beamform the downlink synchronization-signals towards the tactical user-equipment (UE) to lower the eavesdropper detection probability while not compromising the performance of the legitimate tactical UE.

==> Figures/beam.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{graphicx}
\usepgfplotslibrary{polar}
\pgfplotsset{compat=1.17}

% Read data from file and plot in polar coordinates without axis
\begin{document}
	\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{Enhanced_5GNR.png}};
		% Define the boundaries of the background image for reference
		\begin{scope}[x={(image.south east)},y={(image.north west)}]
			% Now place TikZ elements over the image
			% Coordinates are in the range [0,1] x [0,1]
			
			\begin{polaraxis}[
				at={(1600, 1100)}, % Position the center of the polar plot
				anchor=center,
				axis lines=none,
				axis line style={draw=none},
				tick style={draw=none},
				yticklabels={},
				xticklabels={},
				clip=false,
				mark size=0,
				rotate=100,
				scale=2
				]
				\addplot table[x index=0, y index=1, col sep=space, fill=blue, fill opacity=0.5] {Figures/beam.dat};
				
			\end{polaraxis}
		\end{scope}
		
	\end{tikzpicture}
\end{document}
